The Ribaucour families of discrete R-congruences

While a generic smooth Ribaucour sphere congruence admits exactly two envelopes, a discrete R-congruence gives rise to a 2-parameter family of discrete enveloping surfaces. The main purpose of this paper is to gain geometric insights into this ambiguity. In particular, discrete R-congruences that are enveloped by discrete channel surfaces and discrete Legendre maps with one family of spherical curvature lines are discussed.

==> A-left.tikz <==
\begin{tikzpicture}[scale=1.4]
\def\radius{1}
\draw (-\radius,-\radius) -- (\radius,-\radius) -- (\radius,\radius) -- (-\radius,\radius) -- (-\radius,-\radius);
\draw [dashed] (-1.5*\radius, 0) -- (1.5*\radius,0);
\draw [dashed] (0, -1.5*\radius) -- (0, 1.5*\radius);
\node [anchor=north] at (0, -1.5) {$\sigma^{(1)}$};
\node [anchor=east] at (-1.5, 0) {$\sigma^{(2)}$};
\node [circle, draw, fill=white] at (-\radius,-\radius) {$r_i$};
\node [circle, draw, fill=white] at (\radius,-\radius) {$r_j$};
\node [circle, draw, fill=white] at (\radius,\radius) {$r_k$};
\node [circle, draw, fill=white] at (-\radius,\radius) {$r_l$};
\end{tikzpicture}


==> B-linecongruence_quad.tikz <==
\begin{tikzpicture}[rotate=25,scale=\tikzscale]
  \def\radius{1cm}
  \def\ptsize{1pt}
  \coordinate (A) at (-1, 1);
  \coordinate (B) at (-0.2, -0.5);
  \coordinate (C) at (1.1, -0.4);
  \coordinate (D) at (1.5, 0.5);
  \coordinate (n1) at (intersection of A--B and C--D);
  \coordinate (n2) at (intersection of A--D and C--B);
  \coordinate (BC) at ($(B)!0.5!(C)$);
  \coordinate (sBC) at ($(n1)!0.6!(BC)$);
  \coordinate (sAD) at ($(n1)!3.0!(BC)$);
  \coordinate (sAB) at (intersection of sBC--B and sAD--A); 
  \coordinate (sCD) at (intersection of sBC--C and sAD--D); 
  \draw [dashed] (A) -- (n1) -- (D);
  %\draw [very thick, white] (n1) -- (sAD);
  \draw [dashed] (n1) -- (sAD);
  \draw [line width=2*\ptsize, white] (A) -- (B) -- (C) -- (D) -- (A);
  \draw [thick, fill=black!5!white, fill opacity=.5] (A) -- (B) -- (C) -- (D) -- (A);
  \tikzset{line congruence/.style={black!50!green}}
  \draw [line congruence] ($(sAB)!-0.1!(sBC)$) -- ($(sAB)!1.1!(sBC)$);
  \draw [line congruence] ($(sBC)!-0.1!(sCD)$) -- ($(sBC)!1.1!(sCD)$);
  \draw [line congruence] ($(sCD)!-0.1!(sAD)$) -- ($(sCD)!1.1!(sAD)$);
  \draw [line congruence] ($(sAD)!-0.1!(sAB)$) -- ($(sAD)!1.1!(sAB)$);

  \draw [dashed] (B) -- (n2) -- (A);
  \draw [line width=2*\ptsize, white] (sCD) -- (sAB);
  \draw [dashed] (n2) -- (sAB);
  %\node [anchor=west] at (n1) {$n^{(1)}$};
  %\node [anchor=west] at (n2) {$n^{(2)}$};
  %\node [anchor=north] at (0,-\radius) {$\operatorname{cr} < 0$};
  \tikzset{label node/.style={inner sep=0, outer sep=.1cm, circle, fill=white, fill opacity=0.8}}
  \node [anchor=south east] at (A) {$r_i$};
  \node [anchor=north east] at (B) {$r_j$};
  \node [anchor=north west] at (C) {$r_k$};
  \node [anchor=south west] at (D) {$r_l$};

  \node [anchor=west] at (n2) {$n^{(2)}$};
  \node [anchor=west] at (n1) {$n^{(1)}$};
  
  \node [label node, anchor=east] at (sAB) {$s_{ij}$};
  \node [label node, anchor=north] at (sBC) {$s_{jk}$};
  \node [label node, anchor=west] at (sCD) {$s_{kl}$};
  \node [label node, anchor=south] at (sAD) {$s_{il}$};

  \node [label node, anchor=south west] at ($(sCD)!0.5!(sAD)$)
    {\color{black!50!green}$f_l$};
  \node [label node, anchor=south east] at ($(sAD)!0.4!(sAB)$)
    {\color{black!50!green}$f_i$};
  \node [label node, anchor=north east] at ($(sAB)!0.3!(sBC)$)
    {\color{black!50!green}$f_j$};
  \node [label node, anchor=west] at ($(sBC)!0.7!(sCD)$)
    {\color{black!50!green}$f_k$};
  \foreach \sphere in {A, B, C, D, sBC, sAD, sAB, sCD}
  {
    \draw [fill=black] (\sphere) circle [radius=\ptsize];
  }
  \foreach \complex in {n1, n2}
  {
    \draw [fill=white] (\complex) circle [radius=\ptsize];
  }
\end{tikzpicture}


==> C-embedded.tikz <==
\begin{tikzpicture}[scale=1.3]
  \def\radius{1cm}
  \def\ptsize{1pt}
  \coordinate (A) at (45:\radius);
  \coordinate (B) at (175:\radius);
  \coordinate (C) at (315:\radius);
  \coordinate (D) at (5:\radius);
  \draw [fill=white!95!gray] (0,0) circle [radius=\radius];
  \coordinate (n1) at (intersection of A--B and C--D);
  \coordinate (n2) at (intersection of A--D and C--B);
  \coordinate (n3) at (intersection of A--C and D--B);
  \draw [thick] (A)--(B)--(C)--(D)--(A);
  \draw (A)--(n1)--(D);
  \draw (A)--(n2)--(B);
  \draw [fill=white] (n1) circle [radius=\ptsize]; 
  \draw [fill=white] (n2) circle [radius=\ptsize]; 
  \draw [fill=black] (A) circle [radius=\ptsize];
  \draw [fill=black] (B) circle [radius=\ptsize];
  \draw [fill=black] (C) circle [radius=\ptsize];
  \draw [fill=black] (D) circle [radius=\ptsize];
  \draw [fill=white] (n1) circle [radius=\ptsize]; 
  \draw [fill=white] (n2) circle [radius=\ptsize]; 
  \node [anchor=west] at (n1) {$n^{(1)}$};
  \node [anchor=west] at (n2) {$n^{(2)}$};
  \node [anchor=north] at (0,-\radius) {$\operatorname{cr} < 0$};
  \clip (current bounding box.south west) rectangle (current bounding box.north east);
\draw [dashed] (n1) ++(170:1.3) arc (170:260:1.3); 
\draw [dashed] (n2) ++(110:1.65) arc (110:180:1.65); 
\end{tikzpicture}


==> C-non_embedded.tikz <==
\begin{tikzpicture}[scale=1.3]
  \def\radius{1cm}
  \def\ptsize{1pt}
  \coordinate (A) at (90:\radius);
  \coordinate (C) at (220:\radius);
  \coordinate (B) at (360:\radius);
  \coordinate (D) at (50:\radius);
  \draw [fill=white!95!gray] (0,0) circle [radius=\radius];
  \coordinate (n1) at (intersection of A--B and C--D);
  \coordinate (n2) at (intersection of A--D and C--B);
  \draw [thick] (A)--(B)--(C)--(D)--(A);
  \draw (A)--(n1)--(D);
  \draw (A)--(n2)--(B);
  \draw [fill=white] (n1) circle [radius=\ptsize]; 
  \draw [fill=white] (n2) circle [radius=\ptsize]; 
  \draw [fill=black] (A) circle [radius=\ptsize];
  \draw [fill=black] (B) circle [radius=\ptsize];
  \draw [fill=black] (C) circle [radius=\ptsize];
  \draw [fill=black] (D) circle [radius=\ptsize];
  \draw [fill=white] (intersection of A--B and C--D) circle [radius=\ptsize]; 
  \draw [fill=white] (intersection of A--D and C--B) circle [radius=\ptsize]; 
\node [anchor=west] at (n1) {\contour{white}{$n^{(1)}$}};
  \node [anchor=west] at (n2) {$n^{(2)}$};
  \node [anchor=north] at (0,-\radius) {$\operatorname{cr} > 0$};
  \clip (current bounding box.south west) rectangle (current bounding box.north east);
  \draw [dashed] (n2) ++(155:1.65) arc (155:225:1.65); 
\end{tikzpicture}


==> F-multi_r_congruence.tikz <==
\begin{tikzpicture}[scale=1.0]
  \def\ptsize{1pt}
  \foreach \m in {0.5,...,2.5}
  {
    \draw [dashed] (\m, -0.5) -- (\m, 3.5);
  }

  \node [anchor=north] at (0.5,-0.5) {$n^{(1)}_{s}$};
  \node [anchor=north] at (1.5,-0.5) {$n^{(1)}_{s+1}$};
  \node [anchor=north] at (2.5,-0.5) {$n^{(1)}_{s+2}$};

  \foreach \n in {0.5,...,2.5}
  {
    \draw [dashed] (-0.5, \n) -- (3.5, \n);
  }

  \node [anchor=east] at (-0.5,0.5) {$n^{(2)}_{t}$};
  \node [anchor=east] at (-0.5,1.5) {$n^{(2)}_{t+1}$};
  \node [anchor=east] at (-0.5,2.5) {$n^{(2)}_{t+2}$};

  \foreach \m in {0,...,3}
  {
    \draw (\m,0)--(\m,3);
  }
  \foreach \n in {0,...,3}
  {
    \draw (0,\n)--(3,\n);
  }
  \foreach \m in {0,...,3}
  {
    \foreach \n in {0,...,3}
    {
      \draw [fill=white] (\m,\n) circle (5pt);
    }
  }
\end{tikzpicture}
%\hspace{1cm}
%\begin{tikzpicture}[scale=1.0]
%  \def\ptsize{1pt}
%
%  \tikzset{label node/.style={minimum size=.7cm,inner sep=.5pt, outer sep=.1cm, circle, draw, fill=white}}
%
%  \foreach \n in {1,3}
%  {
%    \draw [dashed] (-0.5, \n) -- (2.5, \n);
%  }
%
%  \node [anchor=east] at (-0.5,1) {$n^{(2)}_{t}$};
%  \node [anchor=east] at (-0.5,3) {$n^{(2)}_{t+1}$};
%
%
%  \foreach \m in {0,...,1}
%  {
%    \draw (2*\m,0)--(2*\m,4);
%  }
%
%  \foreach \n in {0,...,2}
%  {
%    \draw (0,2*\n)--(2,2*\n);
%  }
%
%  \node [label node] at (0,0) {$r_i$};
%  \node [label node] at (2,0) {$r_{j}$};
%  \node [label node] at (0,2) {$r_{i'}$};
%  \node [label node] at (2,2) {$r_{j''}$};
%  \node [label node] at (0,4) {$r_{i''}$};
%  \node [label node] at (2,4) {$r_{j''}$};
%
%  \draw [fill=black] (0,1) circle (3pt);
%  \node [anchor=north west] at (0,1) {$s_{ii'}$};
%  \draw [fill=black] (0,3) circle (3pt);
%  \node [anchor=north west] at (0,3) {$s_{i'i''}$};
%  \draw [fill=black] (2,1) circle (3pt);
%  \node [anchor=north west] at (2,1) {$s_{jj'}$};
%  \draw [fill=black] (2,3) circle (3pt);
%  \node [anchor=north west] at (2,3) {$s_{j'j''}$};
%\end{tikzpicture}
%
%


==> H-sigma3.tikz <==
\begin{tikzpicture}[scale=3.5]
  \tikzset{label node/.style={minimum size=.6cm,inner sep=.5pt, outer sep=.1cm, circle, fill=white, fill opacity=0.8}}

  \coordinate (v1) at (1.0,0);
  \coordinate (v2) at (30:0.8);
  \coordinate (v3) at (0,1);
  \coordinate (v1h) at ($0.5*(v1)$);
  \coordinate (v2h) at ($0.5*(v2)$);
  \coordinate (v3h) at ($0.5*(v3)$);
  

  %\draw[white, thick] (v2) -- ++ (v1) -- ++ (v3) -- ++ ($-1*(v1)$) -- ++ ($-1*(v3)$);
  %\draw (v2) -- ++ (v1) -- ++ (v3) -- ++ ($-1*(v1)$) -- ++ ($-1*(v3)$);

  %\draw[white, thick] (0,0) -- ++ (v3) -- ++ (v2) -- ++ ($-1*(v3)$) -- ++ ($-1*(v2)$);
  %\draw (0,0) -- ++ (v3) -- ++ (v2) -- ++ ($-1*(v3)$) -- ++ ($-1*(v2)$);

  \draw (v2) -- ++ (v3);
  %bottom
  \draw[white, thick] (0,0) -- ++ (v1) -- ++ (v2) -- ++ ($-1*(v1)$) -- ++ ($-1*(v2)$);
  \draw[black!50!green] (0,0) -- ++ (v1) -- ++ (v2) -- ++ ($-1*(v1)$) -- ++ ($-1*(v2)$);

  %front
  \draw[white, thick] (0,0) -- ++ (v3) (v1) -- ++ (v3);
  % \draw (0,0) -- ++ (v1) -- ++ (v3) -- ++ ($-1*(v1)$) -- ++ ($-1*(v3)$);
  \draw (0,0) -- ++ (v3) (v1) -- ++ (v3);

  %right
  %\draw[white, thick] (v1) -- ++ (v3) -- ++ (v2) -- ++ ($-1*(v3)$) -- ++ ($-1*(v2)$);
  \draw[white, thick] ($(v1) + (v2)$) -- ++ (v3);
  \draw ($(v1) + (v2)$) -- ++ (v3);

  %top
  \draw[white, thick] (v3) -- ++ (v1) -- ++ (v2) -- ++ ($-1*(v1)$) -- ++ ($-1*(v2)$);
  \draw[black!50!green] (v3) -- ++ (v1) -- ++ (v2) -- ++ ($-1*(v1)$) -- ++ ($-1*(v2)$);

  \draw[dotted] ($(v2h) - 0.25*(v1)$) -- ++ ($1.5*(v1)$); %n2
  \draw[dotted] ($(v2h) - 0.25*(v1) + 1.5*(v1)$) -- ++ (v3); %n2
  \draw[dotted] ($(v3) + (v2h) - 0.25*(v1)$) -- ++ ($1.5*(v1)$); %n2
  \draw[dotted] ($(v2h) - 0.25*(v1)$) -- ++ (v3); %n2
  \node[anchor=south east] at ($0.5*(v2)-0.25*(v1) + (v3)$) {$\two{n}$};

  \draw[dotted] ($(v1h) - 0.25*(v2)$) -- ++ ($1.5*(v2)$); %n1
  \draw[dotted] ($(v1h) - 0.25*(v2) + 1.5*(v2)$) -- ++ (v3); %n1
  \draw[dotted] ($(v3) + (v1h) - 0.25*(v2)$) -- ++ ($1.5*(v2)$); %n1
  \draw[dotted] ($(v1h) - 0.25*(v2)$) -- ++ (v3); %n1
  \node[anchor=south west] at ($0.5*(v1) + 1.25*(v2) + (v3)$) {$\one{n}$};

  \draw[dashed] ($(v3h) - 0.25*(v1)$) -- ++ ($1.5*(v1)$); %n3
  \draw[dashed] ($(v3h) - 0.25*(v1) + 1.5*(v1)$) -- ++ (v2); %n3
  \draw[dashed] ($(v2) + (v3h) - 0.25*(v1)$) -- ++ ($1.5*(v1)$); %n3
  \draw[dashed] ($(v3h) - 0.25*(v1)$) -- ++ (v2); %n3
  \node[anchor=west] at ($1.25*(v1) + 0.5*(v3) + (v2)$) {$\three{n}$};

  \node [anchor=south east] at ($(v2) + (v3)$) {\color{black!50!green}$f$};
  \node [anchor=north east] at (0,0) {\color{black!50!green}$\hat{f}$};

  \path (0,0) -- ++ (v3) node[label node, circle, fill=black!10!white, draw, midway] {$r_i$}; 
  \path (v1) -- ++ (v3) node[label node, circle, fill=black!10!white, draw, midway] {$r_j$}; 
  \path ($(v2) + (v1)$) -- ++ (v3) node[label node, circle, fill=black!10!white, draw, midway] {$r_k$}; 
  \path (v2) -- ++ (v3) node[label node, circle, fill=black!10!white, draw, midway] {$r_l$}; 

  \path (0,0) -- ++ (v1) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {$\hat{s}_{ij}$}; 
  \path (v1) -- ++ (v2) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {$\hat{s}_{jk}$}; 
  \path (v2) -- ++ (v1) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {$\hat{s}_{kl}$}; 
  \path (0,0) -- ++ (v2) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {$\hat{s}_{il}$}; 
  
  \path ($(0,0) + (v3)$) -- ++ (v1) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {${s}_{ij}$}; 
  \path ($(v1) + (v3)$) -- ++ (v2) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {${s}_{jk}$}; 
  \path ($(v2) + (v3)$) -- ++ (v1) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {${s}_{kl}$}; 
  \path ($(0,0) + (v3)$) -- ++ (v2) 
  node[label node, circle, fill=white, draw=black!50!green, midway] {${s}_{il}$}; 
\end{tikzpicture}


==> notation.tikz <==
\begin{tikzpicture}[scale=1.0]
  \def\qsize{1.5}
  \tikzset{
    label node/.style= {
      inner sep=0, outer sep=.1cm, circle, fill=white, fill opacity=0.8
    }
  }
  \draw [xstep=\qsize, ystep=\qsize] (-\qsize,-\qsize) grid (\qsize,\qsize);
  \node [label node, anchor=north east] at (-\qsize, -\qsize) {$i$};
  \node [label node, anchor=east] at (-\qsize, 0) {$i'$};
  \node [label node, anchor=south east] at (-\qsize, \qsize) {$i''$};

  \node [label node, anchor=north] at (0, -\qsize) {$j$};
  \node [label node, anchor=north west] at (0, 0) {$j'$};
  \node [label node, anchor=south] at (0, \qsize) {$j''$};

  \node [label node, anchor=north west] at (\qsize, -\qsize) {$k$};
  \node [label node, anchor=west] at (\qsize, 0) {$k'$};
  \node [label node, anchor=south west] at (\qsize, \qsize) {$k''$};

  \node [label node, anchor=south west] at ($0.5*(-\qsize, -\qsize)$) {$d_\alpha$};
  \node [label node] at ($0.5*(\qsize, -\qsize)$) {$d_\beta$};
  \node [label node] at ($0.5*(\qsize, \qsize)$) {$d_\gamma$};
  \node [label node] at ($0.5*(-\qsize, \qsize)$) {$d_\delta$};

  \draw [dashed] ($0.5*(-\qsize,0)+0.66*(-\qsize,-\qsize)$) --
  ++ ($1.33*(\qsize,0)$);
  \node [label node, anchor=east] at ($0.5*(-\qsize,0)+0.66*(-\qsize,-\qsize)$) {$n_\alpha^{(2)}$};
  \draw [dashed] ($0.5*(0,-\qsize)+0.66*(-\qsize,-\qsize)$) --++ ($1.33*(0,\qsize)$);
  \node [label node, anchor=north] at ($0.5*(0,-\qsize)+0.66*(-\qsize,-\qsize)$) {$n_\alpha^{(1)}$};
\end{tikzpicture}

